Rethinking the Roles of Diffusion and Decoding: Predictive-State Flows for Parallel Language Generation

In continuous diffusion language models (DLMs), latents generated by the diffusion prior are mapped almost deterministically to tokens, either by a decoder or through a token embedding matrix. Unlike in image generation, where visual details can vary continuously, the diffusion prior must capture fine-grained discrete token choices in continuous space, which can make the joint latent distribution difficult to model. We argue that generative roles should instead be divided: the diffusion prior should generate high-level predictive information, while the decoder should resolve the remaining token-level choices. Based on this view, we introduce Predictive-State Flows (PSF), which partitions a sequence into blocks and associates each block with a predictive state computed solely from the preceding context. A rectified-flow prior generates the sequence of predictive states, after which a block-causal decoder generates all blocks in parallel, autoregressively only within each block. This design reduces diffusion from L token-level states to K << L predictive states and reduces token-level sequential depth to L/K. On unconditional OpenWebText generation, a 197M-parameter model with K=8 achieves a generative perplexity of 22.8 at entropy 5.16 using 0.31 TFLOPs per 1024-token document, versus 24.0 and 7.2 TFLOPs for ELF-B with 32 sampling steps. The corresponding measured operating points yield MAUVE@512 of 0.93 and 0.73, respectively. Controlled comparisons further show that content states, which additionally encode their own blocks, yield 8-16% higher generative perplexity than predictive states, and that replacing sampled predictive-state trajectories with a shared mean lowers MAUVE@512 by 0.11. These results suggest that latent design for continuous DLMs should consider not only how compactly text is represented, but also how generative roles are divided between the prior and the decoder.

==> fig_block_decoder.tex <==
% Diagram extracted from the former Figure 1.
\begingroup%
\resizebox{\linewidth}{!}{%
\input{fig_architecture_style}
% C: The memory is cumulative; colors track each state's identity.
\node[labeltext] at (17.65,1.77) {Memory $\hat{\vs}_{\le k}$};
\node[labeltext] at (20.25,1.77) {shared decoder};
\node[labeltext] at (23.64,1.77) {Output $\hat x^{(k)}$};
\foreach \k/\yy/\col/\wa/\wb/\wc in {
  1/2.35/ovBlue/The/quick/brown,
  2/3.85/ovGreen/fox/jumps/over,
  3/4.80/ovGold/the/lazy/dog} {
  \foreach \j/\jcol in {1/ovBlue,2/ovGreen,3/ovGold} {
    \ifnum\j>\k\relax\else
      \node[state=\jcol,minimum width=.73cm]
        at ({16.81+.81*(\j-1)},\yy) {$\hat{\vs}_{\j}$};
    \fi
  }
  \draw[arr] ({17.23+.81*(\k-1)},\yy) -- (19.14,\yy);
  \node[decoder,font=\fontsize{13}{14}\selectfont] (dec\k) at (20.25,\yy) {$p_\theta$};
  \draw[arr] (dec\k.east) -- (21.77,\yy);
  \ifnum\k=2\relax
    \node[token=\col,draw=black!80,fill=black!18,line width=.95pt,
      font=\bfseries\fontsize{10.7}{12}\selectfont]
      (first\k) at (22.24,\yy) {\wa};
  \else
    \node[token=\col] (first\k) at (22.24,\yy) {\wa};
  \fi
  \node[token=\col,minimum width=.96cm] (second\k) at (23.21,\yy) {\wb};
  \node[token=\col,minimum width=1.02cm] at (24.25,\yy) {\wc};
  \node[token=\col,minimum width=.60cm] at (25.10,\yy) {$\cdots$};
}
\node at (17.64,5.45) {$\vdots$};
\node at (20.25,5.45) {$\vdots$};
\node at (23.61,5.45) {$\vdots$};
\node[state=ovBlue,minimum width=.73cm] at (16.81,6.10) {$\hat{\vs}_1$};
\node at (17.62,6.10) {$\cdots$};
\node[state=ovPurple,minimum width=.73cm] at (18.43,6.10) {$\hat{\vs}_K$};
\draw[arr] (18.86,6.10) -- (19.14,6.10);
\node[decoder,font=\fontsize{13}{14}\selectfont] (decK) at (20.25,6.10) {$p_\theta$};
\draw[arr] (decK.east) -- (21.77,6.10);
\node[token=ovPurple,minimum width=2.97cm] at (23.30,6.10) {$\langle$more tokens$\rangle$};
\node[token=ovPurple,minimum width=.60cm] at (25.10,6.10) {$\cdots$};
% The next block's sampled first word is reused as an input to the decoder.
% It becomes available after step 1 and conditions all later steps.
\node[token=ovGreen,draw=black!80,fill=black!18,line width=.95pt,
  minimum width=1.08cm,font=\bfseries\fontsize{10.7}{12}\selectfont]
  (landingword) at (20.25,3.15) {fox};
\draw[landing,rounded corners=2pt] (first2.north) -- (22.24,3.15) -- (landingword.east);
\draw[landing] (landingword.north) -- (dec1.south);
\node[align=right,anchor=east,text=black!70,
  font=\fontsize{10.7}{12}\selectfont] at (19.49,3.15)
  {landing target\\from step 2};
\node[font=\fontsize{10.7}{12}\selectfont,text=black!70,anchor=west,align=left]
  at (22.57,3.15) {next block's\\first token};
\draw[brace,rounded corners=2pt]
  (19.16,6.49) -- (19.16,6.61) -- (25.42,6.61) -- (25.42,6.49);
\node[sub] at (21.02,6.98) {$K$ concurrent autoregressive branches};
\node[sub,font=\fontsize{11.7}{13}\selectfont] at (21.02,7.36) {$\ell=L/K$ serial steps};

\end{tikzpicture}%
}%
\endgroup%


==> fig_flow_prior.tex <==
% Diagram extracted from the former Figure 1.
\begingroup%
\resizebox{\linewidth}{!}{%
\input{fig_architecture_style}
% B: Horizontal generation over the full state sequence, as in the reference.
\node[labeltext] at (9.45,1.77) {Noise};
\node[labeltext] at (15.32,1.77) {States};
\node[font=\fontsize{11.7}{13}\selectfont] at (9.45,2.09) {$t=0$};
\node[font=\fontsize{11.7}{13}\selectfont] at (15.32,2.09) {$t=1$};
\foreach \k/\yy/\col [count=\row from 0] in {
  1/2.65/ovBlue,2/3.65/ovGreen,3/4.65/ovGold,K/6.00/ovPurple} {
  \node[state=\col,fill=black!3] at (9.45,\yy) {$\vepsilon_{\k}$};
  \node[state=\col] at (15.32,\yy) {$\hat{\vs}_{\k}$};
}
\node at (9.45,5.35) {$\vdots$};
\node at (15.32,5.35) {$\vdots$};
\node[draw=black!65,fill=black!3,
  rounded corners=1.5pt,line width=.75pt,minimum width=3.66cm,
  minimum height=2.15cm,inner sep=4pt,align=center,font=\fontsize{12.5}{14.5}\selectfont]
  (prior) at (12.39,4.30) {flow prior\\[3pt]$p_\phi$\\[4pt]
    {\normalfont\fontsize{10.7}{12.5}\selectfont bidirectional attention}};
\draw[arr] (10.05,4.30) -- (prior.west);
\draw[arr] (prior.east) -- (14.71,4.30);
\draw[arr] (10.53,2.87) -- (14.25,2.87);
\node[sub] at (12.39,2.49) {$T$ sampling steps};
\node[sub] at (12.39,5.83) {joint generation of $\hat{\mathbf S}$};
\draw[brace,rounded corners=2pt]
  (9.05,6.49) -- (9.05,6.61) -- (15.72,6.61) -- (15.72,6.49);
\node[sub] at (12.39,7.13) {$K\ll L$ predictive states};

\end{tikzpicture}%
}%
\endgroup%


==> fig_overview.tex <==
% Conceptual Figure 1: ELF-style cell stacks inside narrow vector containers.
% The original architecture diagrams are included separately in the appendix.
\begingroup%
\definecolor{ovPredict}{HTML}{C9D7EC}%
\definecolor{ovLocal}{HTML}{F0DFC8}%
\definecolor{ovBlue}{HTML}{476695}%
\definecolor{ovOchre}{HTML}{986A3A}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=-1cm,
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  every node/.style={inner sep=0pt,outer sep=0pt},
  heading/.style={text=black!60,font=\sffamily\fontsize{8}{9}\selectfont},
  rowtitle/.style={anchor=west,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont},
  note/.style={font=\sffamily\fontsize{7.7}{9}\selectfont,text=black!65},
  formula/.style={font=\fontsize{10}{11}\selectfont},
  legend/.style={anchor=west,align=left,font=\sffamily\fontsize{7.7}{8.3}\selectfont},
  outline/.style={draw=black!70,line width=.45pt,rounded corners=2pt},
  cell/.style={line width=.35pt},
  arrow/.style={-{Latex[length=1.4mm,width=.9mm]},draw=black!80,line width=.5pt}
]
\path[use as bounding box] (0,0) rectangle (14,5.48);

\node[heading] at (1.55,.22) {Encoder input};
\node[heading] at (5.78,.22) {State modeled by the prior};
\node[heading] at (9.38,.22) {Decoder};
\node[heading] at (12.45,.22) {Text};
\path[fill=black!4,rounded corners=4pt] (0,.55) rectangle (14,2.95);
\path[fill=black!4,rounded corners=4pt] (0,3.06) rectangle (14,5.48);

% (a) Content latent. Colored cells are schematic, not a hard partition.
\node[rowtitle] at (.25,.89) {(a) Content latents};
\node at (1.55,1.49) {current block $x^{(k)}$};
\foreach \word/\xx in {the/.84,fox/1.55,ran/2.26} {
  \node[outline,fill=white,minimum width=.64cm,minimum height=.53cm]
    at (\xx,2.03) {\word};
}
\draw[arrow] (2.88,2.03) -- (3.80,2.03);
\node[note] at (3.32,1.75) {encode};
\node[formula,anchor=west] at (4.22,1.17) {$\vz_k=E(x^{(k)})$};
\path[outline,fill=white] (4.10,1.50) rectangle (4.90,2.54);
% Three four-cell rows with an ellipsis, following the reference's vector glyph.
\foreach \yy in {1.64,1.87,2.29} {
  \foreach \j in {0,1,2,3} {
    \ifnum\j<2
      \path[cell,draw=ovBlue,fill=ovPredict]
        ({4.22+.14*\j},\yy) rectangle ({4.36+.14*\j},{\yy+.15});
    \else
      \path[cell,draw=ovOchre,fill=ovLocal]
        ({4.22+.14*\j},\yy) rectangle ({4.36+.14*\j},{\yy+.15});
    \fi
  }
}
\node[font=\fontsize{8}{8}\selectfont] at (4.50,2.13) {$\cdots$};
\path[cell,draw=ovBlue,fill=ovPredict] (5.44,1.65) rectangle (5.58,1.79);
\node[legend,text=ovBlue] at (5.76,1.72) {predictive\\information};
\path[cell,draw=ovOchre,fill=ovLocal] (5.44,2.29) rectangle (5.58,2.43);
\node[legend,text=ovOchre] at (5.76,2.36) {specific token\\choices};
\node[note] at (5.78,2.78) {prior models both};
\draw[arrow] (7.82,2.03) -- (8.22,2.03);
\node[outline,fill=white,minimum width=2.04cm,minimum height=.78cm]
  at (9.38,2.03) {decoder};
\draw[arrow] (10.62,2.03) -- (11.13,2.03);
\node[note] at (12.45,1.49) {specific block};
\node[text=ovOchre] at (12.45,2.03) {the fox ran};

% (b) Prefix state. The same vector glyph carries predictive information only.
\node[rowtitle] at (.25,3.38) {(b) Predictive states (ours)};
\node at (1.55,3.96) {prefix $x^{(<k)}$};
\node[outline,fill=white,minimum width=2.20cm,minimum height=.61cm]
  at (1.55,4.52) {\ldots\ the fox};
\node[note] at (1.55,5.16) {block $k$ is unseen};
\draw[arrow] (2.88,4.52) -- (3.80,4.52);
\node[note] at (3.32,4.24) {encode};
\node[formula,anchor=west] at (4.22,3.76) {$\vs_k=E_\psi(x^{(<k)})$};
\path[outline,fill=white] (4.10,4.00) rectangle (4.90,5.04);
\foreach \yy in {4.14,4.37,4.79} {
  \foreach \j in {0,1,2,3} {
    \path[cell,draw=ovBlue,fill=ovPredict]
      ({4.22+.14*\j},\yy) rectangle ({4.36+.14*\j},{\yy+.15});
  }
}
\node[font=\fontsize{8}{8}\selectfont] at (4.50,4.63) {$\cdots$};
\path[cell,draw=ovBlue,fill=ovPredict] (5.44,4.45) rectangle (5.58,4.59);
\node[legend,text=ovBlue] at (5.76,4.52) {predictive\\context};
\node[note] at (5.78,5.26) {prior models $\vs_{1:K}$ jointly};
\draw[arrow] (7.82,4.52) -- (8.22,4.52);
\node[text=ovBlue,font=\fontsize{8.5}{9.5}\selectfont]
  at (8.02,4.12) {$\vs_{\le k}$};
\path[outline,fill=white] (8.36,4.05) rectangle (10.40,4.99);
\node at (9.38,4.30) {block decoder};
\node[fill=ovLocal,rounded corners=1pt,minimum width=1.76cm,minimum height=.32cm]
  at (9.38,4.73) {local details};
\draw[arrow] (10.62,4.52) -- (11.13,4.52);
\node[note] at (12.45,3.96) {realized block};
\node[text=ovOchre,align=center] at (12.45,4.52) {ran across\\[2pt]the field};
\end{tikzpicture}%
}%
\endgroup%


==> fig_prefix_encoder.tex <==
% Diagram extracted from the former Figure 1.
\begingroup%
\resizebox{\linewidth}{!}{%
\input{fig_architecture_style}
% A: One document, one encoder. Pooled outputs shift to the next block.
\node[labeltext] at (.99,1.77) {Input $x_{1:L}$};
\node[labeltext] at (4.62,1.77) {shift $+1$};
\node[labeltext] at (5.82,1.77) {$\mathbf S$};
\node[labeltext] at (7.25,1.77) {Prefix};
\foreach \word/\yy in {The/2.37,quick/2.82,brown/3.27,
  fox/3.92,jumps/4.37,over/4.82} {
  \node[token=ovBlue,fill=white,
    minimum width=1.10cm] at (.84,\yy) {\word};
}
\node at (.84,5.35) {$\vdots$};
\node[token=ovBlue,fill=white,
  minimum width=1.10cm] at (.84,5.94) {$\cdots$};
\node[font=\fontsize{10.2}{12}\selectfont] at (1.83,2.82) {$x^{(1)}$};
\node[font=\fontsize{10.2}{12}\selectfont] at (1.83,4.37) {$x^{(2)}$};
\node[font=\fontsize{10.2}{12}\selectfont] at (1.83,5.94) {$x^{(K)}$};
\draw[brace] (1.46,2.15) -- (1.52,2.15) -- (1.52,3.49) -- (1.46,3.49);
\draw[brace] (1.46,3.70) -- (1.52,3.70) -- (1.52,5.04) -- (1.46,5.04);
\draw[arr] (1.63,3.53) -- (2.19,3.53);
\draw[arr] (1.63,5.19) -- (2.19,5.19);
\path[draw=black!65,fill=black!3,line width=.65pt]
  (2.25,2.50) -- (4.14,2.96) -- (4.14,5.82) -- (2.25,6.28) -- cycle;
\node[font=\fontsize{12.4}{14.5}\selectfont,align=center] at (3.14,4.05)
  {Prefix\\encoder\\[3pt]$E_\psi$};
\node[sub,font=\fontsize{10.4}{12}\selectfont] at (3.14,5.31)
  {+ pooling};
\node[sub] at (3.10,6.70) {one block-causal encoder pass};
\node[state=ovBlue,minimum width=1.12cm,font=\fontsize{10.4}{12}\selectfont]
  (bos) at (4.59,2.57) {$\vs_{\mathrm{bos}}$};
\node[font=\fontsize{9.5}{11}\selectfont,text=ovLine] at (4.59,2.09) {learned};
\node[state=ovBlue] (s1) at (5.82,2.57) {$\vs_1$};
\draw[arr] (bos.east) -- (s1.west);
\foreach \k/\cj/\yc/\ys/\col in {
  2/1/3.15/3.45/ovGreen,
  3/2/4.15/4.45/ovGold,
  K/{K-1}/5.70/6.00/ovPurple} {
  \node[font=\fontsize{11.8}{13.5}\selectfont] (c\k) at (4.66,\yc) {$\vc_{\cj}$};
  \draw[brace] (4.14,\yc) -- (c\k.west);
  \node[state=\col] (s\k) at (5.82,\ys) {$\vs_{\k}$};
  \draw[arr] (c\k.east) -- (s\k.west);
}
\node at (4.65,5.04) {$\vdots$};
\node at (5.82,5.20) {$\vdots$};
% Small prefix strips explicitly show that state k excludes block k.
\node at (7.24,2.57) {$\varnothing$};
\node[prefixblock] at (6.67,3.45) {$x^{(1)}$};
\node[prefixblock] at (6.67,4.45) {$x^{(1)}$};
\node[prefixblock] at (7.38,4.45) {$x^{(2)}$};
\node at (7.25,5.20) {$\vdots$};
\node[prefixblock] at (6.67,6.00) {$x^{(1)}$};
\node at (7.24,6.00) {$\cdots$};
\node[prefixblock,minimum width=.94cm] at (7.99,6.00) {$x^{(K-1)}$};
\node[font=\fontsize{13.5}{15}\selectfont] at (4.30,7.17)
  {$\vs_k=\vc_{k-1}=f_\psi\!\left(x^{(<k)}\right),\quad k\ge2$};

\end{tikzpicture}%
}%
\endgroup%

